Solving Infinite-State Games via Acceleration (Full Version)

Two-player graph games have found numerous applications, most notably in the synthesis of reactive systems from temporal specifications, but also in verification. The relevance of infinite-state systems in these areas has lead to significant attention towards developing techniques for solving infinite-state games. We propose novel symbolic semi-algorithms for solving infinite-state games with temporal winning conditions. The novelty of our approach lies in the introduction of an acceleration technique that enhances fixpoint-based game-solving methods and helps to avoid divergence. Classical fixpoint-based algorithms, when applied to infinite-state games, are bound to diverge in many cases, since they iteratively compute the set of states from which one player has a winning strategy. Our proposed approach can lead to convergence in cases where existing algorithms require an infinite number of iterations. This is achieved by acceleration: computing an infinite set of states from which a simpler sub-strategy can be iterated an unbounded number of times in order to win the game. Ours is the first method for solving infinite-state games to employ acceleration. Thanks to this, it is able to outperform state-of-the-art techniques on a range of benchmarks, as evidenced by our evaluation of a prototype implementation.

==> example-buchi.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm]
  \tikzstyle{every state}=[fill=none,draw=black,text=black,inner sep=1.5pt, minimum size=16pt,thick,scale=0.8]
	\node[state] (l0) at (3,0) {$l_0$};    
    \node[state] (l1) at (8,0) {$l_1$};
    \node[state,accepting] (l2) at (4.5,1) {$l_2$};
	\node[state,accepting] (l3) at (1,-1) {$l_3$};
    \node[state] (l4) at (-1,0) {$l_4$}; 

    \node[fill=black,draw=black,minimum size=0.5pt] (e01) at (6,0) {};
    \node[fill=black,draw=black,minimum size=0.5pt] (e11a) at (13,1) {};
    \node[fill=black,draw=black,minimum size=0.5pt] (e11b) at (13,-1) {};
    \node[fill=black,draw=black,minimum size=0.5pt] (e20) at (3,1) {};
    \node[fill=black,draw=black,minimum size=0.5pt] (e30) at (1,0) {};
	\node[fill=black,draw=black,minimum size=0.5pt] (e12) at (5.7,1) {};
    \node[fill=black,draw=black,minimum size=0.5pt] (e34) at (-1,-1) {};

    
   \draw (l0) -- node[below] {\small $\top$} (e01); 
   \draw (e01) -- node[below] {\small $x:= i$} (l1);  
   \draw[rounded corners] 
        (e01) -- ++(0,-1) -- node[above] {\small $y:=y-1$} (l3);    
   \draw[rounded corners] 
        (l1) -- ++ (0,1) -- node[above, align=right] {\small $x \leq 42 \lor i = 0$} (e12);
   \draw (e12) -- node[above] {\small $\mathsf{skip}$} (l2);
   \draw (l2) -- node[above] {\small $\top$} (e20);
   \draw (e20) -- node[right] {$y:=64$} (l0);
   \draw (l3) -- node[right] {\small $y \geq 16$} (e30);
   \draw (e30) -- node[above] {\small $\mathsf{skip}$} (l0);  
   \draw (l3) -- node[above] {\small $y < 16$} (e34);
   \draw (e34) -- node[left] {\small $\mathsf{skip}$} (l4);  
   \draw[rounded corners] 
        (l4) -- ++(-1,0) -- node[left] {\small $\top$} ++(0,-1) -- (e34);

   \draw[rounded corners]
        (l1) -- ++ (1,1) -- node[above] {\small $x > 42 \land i \neq 0 \land y \leq 32$} (e11a);
   \draw[rounded corners] 
        (e11a) -- ++(-0.5,-0.5) -- node[above] {$x:= x + i$} ++(-3.5,0) -- (l1);
   \draw[rounded corners] 
        (e11a) -- ++(0,-1) -- node[above] {$x:= x - i$} (l1);

   \draw[rounded corners] 
 	    (l1) -- ++ (1, -1) -- node[below] {\small $x > 42 \land $ $ i \neq 0 \land$ $y > 32$} (e11b);
   \draw[rounded corners] 
        (e11b) -- ++(-0.3,0.3) -- node[above] {$x:= x + i$} ++(-3.5,0) -- (l1);

\end{tikzpicture}


==> example-cobuchi.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm]\footnotesize
  \tikzstyle{every state}=[fill=none,draw=black,text=black,inner sep=1.5pt, minimum size=12pt,thick,scale=0.8]

  \node[state, accepting] (s0)     {$l_0$};
  \node[state] (s1) [right of=s0, xshift=1.5cm] {$l_1$};
  \node[state] (s2) [below of=s0,yshift=.2cm] {$l_2$};
   \node[state] (s3) [below of=s1,yshift=.2cm] {$l_3$};
  
  
   \node[fill=black,draw=black,minimum size=0.5pt] (e01) at (1,0) {};
   \node[fill=black,draw=black,minimum size=0.5pt] (e12) at (1.8,-.8) {};
   \node[fill=black,draw=black,minimum size=0.5pt] (e20) at (0,-.9) {};
   \node[fill=black,draw=black,minimum size=0.5pt] (e23) at (1.8,-1.85) {};
   \node[fill=black,draw=black,minimum size=0.5pt] (e11) at (4,0) {};
   \node[fill=black,draw=black,minimum size=0.5pt] (e33) at (4,-1.85) {};
  
  \path (s0) edge  node[above] {$\top$} (e01);
  \path (e01) edge  node[above] {$\mathit{skip}$} (s1);
  \path (s1) edge[bend left=10]  node[above] {$\top$} (e11);
   \path (e11) edge[bend left=10]  node[below] {$\mathit{skip}$} (s1);
  \path (s1) edge  node[sloped] {$\top$} (e12);
  \path (e12) edge  node[sloped] {$x:=x-1$} (s2);  
  \path (s2) edge  node {$x\leq 0$} (e23);
  \path (e23) edge  node {$\mathit{skip}$} (s3);  
  \path (s2) edge  node[sloped] {$x>0$} (e20);
  \path (e20) edge  node[sloped] {$\mathit{skip}$} (s0);  
  \path (s3) edge[bend left=10]  node[above] {$\top$} (e33);
   \path (e33) edge[bend left=10]  node[below] {$\mathit{skip}$} (s3);
  

\end{tikzpicture}


==> example-combined.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm]
  \tikzstyle{every state}=[fill=none,draw=black,text=black,inner sep=1.5pt, minimum size=16pt,thick,scale=0.8]
    \node[state] (l0) at (0,0) {$l_0$};
    \node[state] (l1) at (5,0) {$l_1$};    
    \node[state] (lg) at (10,0) {$l_G$};
    \node[state] (lb) at (10,-1.3) {$l_B$};

    \node[fill=black,draw=black,minimum size=0.5pt] (e01) at (2.5,0) {};
    \node[fill=black,draw=black,minimum size=0.5pt] (e1g) at (7.5,0) {};
    \node[fill=black,draw=black,minimum size=0.5pt] (e1b) at (7.5,-1.3) {};
    \node[fill=black,draw=black,minimum size=0.5pt] (e11) at (5,1.5) {};

    \draw (l0) -- node[below,align=left] {\small $\top$} (e01); %$x:=x;$\\
    \draw (e01) -- node[below,align=left] {\small $x:=1$} (l1); %\\;$y:=y$
    \draw (l1) -- node[above, near end] {\small $x = 64$} (e1g);
    \draw[rounded corners] 
        (l1) -- ++ (0,-1.3) -- node[above, align=left] {\small $x \neq 64 \wedge $\\$ y \leq 0$} (e1b);
    \draw (e1g) -- node[below,align=left] {\small $\mathsf{skip}$} (lg);
    \draw (e1b) -- node[below,align=left] {\small $\mathsf{skip}$} (lb);
	\draw[rounded corners] 
        (e01) -- ++(0,0.5) -- node[above,align=left] {\small $y:=y+1$} ++(-2.5,0) -- (l0);
	\draw[rounded corners] 
        (lg) -- ++(0,0.4) -- node[above,align=left] {\small $\top$} ++(-2.5,0) -- (e1g);
	\draw[rounded corners] 
        (lb) -- ++(0,0.4) -- node[above,align=left] {\small $\top$} ++(-2.5,0) -- (e1b);
        
   \path
 	(l1) edge[bend left=25] node[left, align=left] {\small $x \neq 64 \wedge $\\$ y >0$} (e11)
    (e11) edge[bend left=25] node[right,align=left] {\small $x:=2 \cdot x;$\\$y:=y-1$} (l1)
    ;

\end{tikzpicture}


==> example-loop.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm]
  \tikzstyle{every state}=[fill=none,draw=black,text=black,inner sep=1.5pt, minimum size=16pt,thick,scale=0.8]
    \node[state] (l) at (0,0) {$l_0$};
    \node[state] (lE) at (-4.2,0) {$\locend$};
    \node[state] (lG) at (4.2, 0) {$l_G$};
    
   \node[fill=black,draw=black,minimum size=0.5pt] (eEE) at (-5.5,0) {};   
   \node[fill=black,draw=black,minimum size=0.5pt] (eGG) at (5.5,0) {};
   \node[fill=black,draw=black,minimum size=0.5pt] (e0G) at (2.5,0) {};
   \node[fill=black,draw=black,minimum size=0.5pt] (e0E) at (-2.5,0) {};
   
    \path (l) edge node[above,midway] 
              {\small $ x > 42 \land i \neq 0$} (e0E)
             (e0E) edge[bend right=10] node[above,] 
              {\small $ x := x + i$} (lE)           
             (e0E) edge[bend left=10] node[below] 
              {\small $ x := x - i$} (lE)
          (l) edge node[above] {\small $x \leq 42 \lor i = 0$} (e0G)
          (e0G) edge node[above] {\small $ x := x$} (lG)
          (lG) edge[bend left=10] node[above] {\small $\top$} (eGG)
          (eGG) edge[bend left=10] node[below] {\small $x := x$} (lG)
          (lE) edge[bend right=10] node[above] {\small $\top$} (eEE)
          (eEE) edge[bend right=10] node[below] {\small $x := x$} (lE);
\end{tikzpicture}


==> example-motivating-2.tex <==
\begin{figure}[b]
\vspace{-3mm}
\begin{subfigure}[b]{0.45\textwidth}
\centering
\scalebox{0.8}{%
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3cm,scale=0.9]
\tikzstyle{every state}=[fill=none,draw=black,text=black,inner sep=1.5pt, minimum size=11pt,thick]
  \node[state] (l0) at (0,0) {$l_0$};
  \node[state] (l1) at (3.5,0) {$l_1$};
  
  \node[fill=black,draw=black,minimum size=0.5pt] (e00) at (0,1.5) {};
  \node[fill=black,draw=black,minimum size=0.5pt] (e01) at (2,.5) {};
  \node[fill=black,draw=black,minimum size=0.5pt] (e10) at (1.2,0) {};
  \node[fill=black,draw=black,minimum size=0.5pt] (e11) at (5.5,0) {};

   
  \path
    (l0) edge[bend left=25] node[above,midway,sloped] 
        {\small $i \geq 5$} 
    (e00)    
    (e00) edge node[above,midway,sloped] 
        {\small $\mathit{skip}$} 
    (l0)        
    (l0) edge[bend left=15] node[above, align=center] 
        {\small $i < 5$} 
    (e01)
    (e01) edge[bend left=15] node[above, align=center] 
        {\small $x := i$} 
    (l1)
    (l1) edge node[below, midway,align=left] 
        {\small $x \not\in [3, 5]$} 
    (e10)
    (e10) edge node[below, midway,align=left] 
        {\small $\mathit{skip}$} 
    (l0)    
    (l1) edge node[above, midway,sloped] 
    	{\small $ x \in [3, 5]$}
    (e11)         
%    (e11a) edge[bend left=15] node[below, midway,sloped] 
%  	  {\small $x := 0.5 \cdot x$}
%    (l1) 
  ;
      \draw[rounded corners] 
        (e11) -- ++(0,0.7) -- node[above] {\small $x:=0.5 \cdot x$} ++(-2,0) -- (l1);
      \draw[rounded corners] 
        (e11) -- ++(0,-.5) -- node[below] {\small $\mathit{skip}$} ++(-2,0) -- (l1);

\end{tikzpicture}}
\vspace{-2mm}			
\caption{The game structure.}\label{fig:ex-rpg}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.54\textwidth}
\centering
\scalebox{1.0}{%
\begin{tabular}[b]{l} 
$a_0(l_1) = a_1(l_1) = \bot$\\
$a_2(l_1) = x \not \in[3,5]$\\
$a_3(l_1) = x \not \in[3,5] \lor x \in [3,5] \land 0.5 \cdot x \not\in [3,5]$\\
$\quad\equiv x \not \in[3,5] \lor x \in [3,5] \land x \not\in [6,10] \equiv \top$\\
$a_4(l_1) = \top $ (fixpoint as $\equiv a_3(l_1)$)
\end{tabular}}
\vspace{-2mm}			
\caption{Iterations of \textsc{Attractor} for location $l_1$.}
\label{fig:table-game-struct-2}
\end{subfigure}
\vspace{-6mm}
\caption{
(right) A reactive program game with locations $\{ l_0,l_1 \}$, input $i$ and program variable $x$, both of type Real. 
%The invariant is $\lambda l.\top$, and the transitions are depicted as edges, where label $g:u$ represents guard $g$ and update $u$, where a missing $u$ means $x := x$.
(left) The iterative computation of $\textsc{Attractor}(\mathcal{G}, \sys, \{l_0 \mapsto \top\})$ for location $l_1$.
}\label{fig:full-game-struct-2}
\end{figure}


==> example-program.tex <==
\definecolor{codepurple}{rgb}{0.58,0,0.82}

\begin{lstlisting}[mathescape=true, basicstyle=\ttfamily\small,keywordstyle=\color{codepurple},morekeywords={read, goto}]

$\color{brown}{l_{0}}$: read $i$;
  if($i = 0 \vee x \leq 42$){ goto $\color{brown}{l_{G}}$ }
  if($x > 42$){ goto $\color{brown}{l_{0}^L}$ }
$\color{brown}{l_{G}}$: read $i$; goto $\color{brown}{l_{G}}$
$\color{brown}{l_{0}^L}$: $x_0$ := $x$
 if($i = 0 \vee x \leq 42$){ goto $\color{brown}{l_{G}}^L$ }
 if($x + i < x_0$){ $x$:=$x+ i$; goto $\color{brown}{l_{E}^L}$ }
 if($x - i < x_0$){ $x$:=$x- i$; goto $\color{brown}{l_{E}^L}$ }
$\color{brown}{l_{E}^L}$: goto $\color{brown}{l_{0}}$
$\color{brown}{l_{G}^L}$: goto $\color{brown}{l_{G}}$

\end{lstlisting}



==> example-simple.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm]
  \tikzstyle{every state}=[fill=none,draw=black,text=black,inner sep=1.5pt, minimum size=16pt,thick,scale=0.7]
    \node[state] (l) at (0,0) {$l_0$};
    \node[state] (lG) at (4,0) {$l_G$};

    \node[fill=black,draw=black,minimum size=0.5pt] (e1) at (-2.5,0) {};
    \node[fill=black,draw=black,minimum size=0.5pt] (e2) at (2.5,0) {};

    \draw (l) -- node[above] {\small $x > 42 \textcolor{blue}{\land i \neq 0}$} (e1);
    \draw[rounded corners] 
        (e1) -- ++(0,0.7) -- node[above] {\small $x := x + i$} ++(2.5,0) -- (l);
    \draw[rounded corners] 
        (e1) -- ++(0,-0.7) -- node[above] {\small $x := x - i$} ++(2.5,0) -- (l);
    \draw (l) -- node[above] {\small $x \leq 42 \textcolor{blue}{\lor i = 0}$} (e2);
    \draw (e2) -- node[above] {\small $x := x$} (lG);
    \draw[rounded corners] 
        (lG) -- ++(0,0.7) -- node[above] {\small $\top$} ++ (-1.5,0) -- (e2); 
\end{tikzpicture}

